Learning Kernels by Alignment for Multiclass Bayes Classification

Kernel methods separate data representation from decision-making, but typically require the kernel to be chosen in advance. We show that this kernel can instead be learned by alignment, and develop the resulting framework through the recently introduced Collaborative Learning and Inference (CLaI). We show that Collaborative Learning can be viewed as a kernel alignment process, in which an embedding is trained so that its induced similarity matches a label-derived target kernel. We also prove that Collaborative Inference is equivalent to kernel Bayes classification with Parzen-window density estimation. Motivated by these perspectives, we generalise CLaI by replacing cosine similarity with a learned Mahalanobis distance and extend it to multiclass classification. On CIFAR-10, PathMNIST, and SleepEDF, the Mahalanobis formulation improves accuracy, converges faster, and yields lower calibration error than the cosine-based variant. Auxiliary experiments further support these connections, showing that CLaI produces latent signals of the same form as a Gaussian process, while achieving competitive calibration on sepsis prediction. Together, these results establish a principled learned-kernel framework that unifies representation learning, kernel alignment, and Bayesian classification, and extends naturally to the multiclass setting.

==> clai_multiclass_image.tex <==
\begin{tikzpicture}[
    >=Stealth,
    every node/.style={font=\small},
]

% Parameters
\def\r{1.6} % radius
\def\gap{5} % spacing

% Centers
\coordinate (c0) at (0,0);
\coordinate (c1) at (\gap,0);
\coordinate (c2) at (2*\gap,0);

% --- Draw faint circular guides ---
\foreach \c in {c0,c1,c2} {
    % \draw[gray!30] (\c) circle (\r);
    \draw[boundary] (\c) circle (\r);
}

% ======================
% Stage k=0 (all dots)
% ======================
\foreach \a in {0,15,...,345} {
    \pgfmathsetmacro{\rad}{0.2 + rnd*1.2}
    % \draw plot[mark=*, mark size=1.2pt]
    %     coordinates {($(c0)+(\a:\rad)$)};
    \draw[unknown] plot[mark=*, mark size=1.2pt]
        coordinates {($(c0)+(\a:\rad)$)};
}
% \node[below=1.7cm of c0] {$k=0$};

% ======================
% Stage k=1 (+ and dots)
% ======================
% Left: +
\foreach \a in {120,135,...,240} {
    \pgfmathsetmacro{\rad}{0.3 + rnd}
    % \draw plot[mark=+, mark size=2pt]
    %     coordinates {($(c1)+(\a:\rad)$)};
    \draw[classA] plot[mark=+, mark size=2.2pt]
        coordinates {($(c1)+(\a:\rad)$)};
}

% Right: dots
\foreach \a in {-60,-45,...,60} {
    \pgfmathsetmacro{\rad}{0.3 + rnd}
    % \draw plot[mark=*, mark size=1.2pt]
    %     coordinates {($(c1)+(\a:\rad)$)};
    \draw[unknown] plot[mark=*, mark size=1.2pt]
        coordinates {($(c1)+(\a:\rad)$)};
}

\node[below=1.7cm of c1] {$k=1$};

% ======================
% Stage k=2 ( + , x , dots )
% ======================
% Left: +
\foreach \a in {140,155,...,220} {
    \pgfmathsetmacro{\rad}{0.3 + rnd}
    % \draw plot[mark=+, mark size=2pt]
    %     coordinates {($(c2)+(\a:\rad)$)};
    \draw[classA] plot[mark=+, mark size=2.2pt]
        coordinates {($(c2)+(\a:\rad)$)};
}

% Top-right: x
\foreach \a in {20,35,...,100} {
    \pgfmathsetmacro{\rad}{0.3 + rnd}
    % \draw plot[mark=x, mark size=2pt]
    %     coordinates {($(c2)+(\a:\rad)$)};
    \draw[classB] plot[mark=x, mark size=2.2pt]
    coordinates {($(c2)+(\a:\rad)$)};
}

% Bottom-right: dots
\foreach \a in {-100,-85,...,-20} {
    \pgfmathsetmacro{\rad}{0.3 + rnd}
    % \draw plot[mark=*, mark size=1.2pt]
    %     coordinates {($(c2)+(\a:\rad)$)};
    \draw[unknown] plot[mark=*, mark size=1.2pt]
    coordinates {($(c2)+(\a:\rad)$)};
}

\node[below=1.7cm of c2] {$k=2$};

% ======================
% Arrows (edge-to-edge)
% ======================
\draw[->, thick]
    ($(c0)+(0:\r)$) -- 
    node[above] {$\phi(\cdot, k=1)$}
    ($(c1)+(180:\r)$);

\draw[->, thick]
    ($(c1)+(0:\r)$) -- 
    node[above] {$\phi(\cdot, k=2)$}
    ($(c2)+(180:\r)$);

% \draw[->, thick]
%     ($(c2)+(0:\r)$) -- ++(2,0)
%     node[midway, above] {$\cdots \ \phi(\cdot, k=C-1)$};
% Dotted beginning
\draw[dotted, thick]
    ($(c2)+(2.2,0)$) -- ++(0.6,0);

% Solid end with arrowhead
\draw[->, thick]
    ($(c2)+(2.8,0)$) -- ++(1.2,0)
    node[midway, above] {$\phi(\cdot, k=C)$};

% % ======================
% % Annotation
% % ======================
% \node[align=center, below=2.5cm of c1, text width=10cm]
% {Progressive mappings $\phi(\cdot,k)$ induce structure in the latent space,
% causing samples of the same class to concentrate and separate across stages.};

% % ======================
% % Legend (clean, compact)
% % ======================
\matrix[
    above=2cm of c1,
    column sep=1.5cm,
    nodes={anchor=west}
] {
    % Unknown
    \node{
        \tikz[baseline=-0.6ex] 
        \draw[unknown] plot[mark=*, mark size=1.5pt] coordinates {(0,0)};
        \hspace{0.4em} Unknown
    }; &

    % Class 1
    \node{
        \tikz[baseline=-0.6ex] 
        \draw[classA] plot[mark=+, mark size=2.5pt] coordinates {(0,0)};
        \hspace{0.4em} Class 1
    }; &

    % Class 2
    \node{
        \tikz[baseline=-0.6ex] 
        \draw[classB] plot[mark=x, mark size=2.5pt] coordinates {(0,0)};
        \hspace{0.4em} Class 2
    }; \\
};

\end{tikzpicture}
